Nambu structures on four dimensional real Lie groups and related superintegrable systems

We have determined all Nambu tensors (Nambu structures) of order four and three on four dimensional real Lie groups. Furthermore, we have obtained superintegrable systems by use of the Nambu structures of order four on some of these Lie groups as phase spaces with symmetry groups A4;8 and A4;10.

==> (inline-0) <==
\begin{tabular}{l l l l  p{15mm} }
    \hline\hline
{\scriptsize Lie algebra }& {\scriptsize Structure
constants}&{\scriptsize Left invariant vector fields}
& {\scriptsize $\eta^{1234}$}  \smallskip\\
\hline

{\scriptsize $4A_1$}& {\scriptsize $f^k_{ij}=0$}&
{\scriptsize$X_1=\partial_1,\quad
X_2=\partial_2
$}& {\scriptsize$q_1x^1+q_2x^2+q_3x^3+q_4x^4$} \\

{\scriptsize $$}&{\scriptsize $ $}&
{\scriptsize$X_3=\partial_3,\quad X_4=\partial_4$}& {\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_2\oplus2A_1$}&{\scriptsize $f^2_{12}=1 $}&
{\scriptsize$ X_1=\partial_1-x^2\partial_2,\quad
X_2=\partial_2 $}& {\scriptsize$q_2x^2+q_1(e^{-x^1}-1)$}\\

{\scriptsize $$}&{\scriptsize $ $}&
{\scriptsize$X_3=\partial_3,\quad X_4=\partial_4 $}& {\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $2A_2$}&{\scriptsize $f^2_{12}=1,f^4_{34}=1$}&
{\scriptsize$ X_1=\partial_1-x^2\partial_2,\quad X_2=\partial_2 $}& {\scriptsize $q_3(e^{-(x^1+x^3)}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize
$X_3=\partial_3-x^4\partial_4,\quad X_4=\partial_4$}& {\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{3,1}\oplus A_1$}&{\scriptsize $f^1_{23}=1$}&
{\scriptsize $X_1=\partial_1,\quad
X_2=-x^3\partial_1+\partial_2 $}& {\scriptsize$q_2x^2+q_3x^3+q_4x^4$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_{3,2}\oplus A_1$}&{\scriptsize
$f^1_{13}=1,f^1_{23}=1,f^2_{23}=1$}&
{\scriptsize$X_1=e^{-x^3}\partial_1
$}& {\scriptsize$q_3(e^{-2x^3}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=-x^3e^{-x^3}\partial_1+e^{-x^3}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
X_3=\partial_3,\quad X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{3,3}\oplus A_1$}&{\scriptsize
$f^1_{13}=1,f^2_{23}=1 $} &
{\scriptsize$X_1=e^{-x^3}\partial_1,\quad
X_2=e^{-x^3}\partial_2$}& {\scriptsize$q_3(e^{-2x^3}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{3,4}\oplus A_1$}&{\scriptsize
$f^1_{13}=1,f^2_{23}=-1 $} &
{\scriptsize$X_1=e^{-x^3}\partial_1,\quad
X_2=e^{x^3}\partial_2$}& {\scriptsize$q_3x^3+q_4x^4$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 {\scriptsize $A_{3,5}\oplus A_1$}&{\scriptsize
$f^1_{13}=1,f^2_{23}=a $}&
{\scriptsize$X_1={e^{-x^3}\partial_1},\quad
X_2=e^{-ax^3}\partial_2$}& {\scriptsize$q_3(e^{-(a+1)x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_{3,6}\oplus A_1$}&{\scriptsize
$f^2_{13}=-1,f^1_{23}=1 $}&
{\scriptsize$X_1=cosx^3\partial_1+sinx^3\partial_2$}& {\scriptsize$q_3x^3+q_4x^4$} \\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$X_2=-sinx^3\partial_1+cosx^3\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^a_{3,7}\oplus A_1$}&{\scriptsize
$f^1_{13}=a,f^2_{13}=-1$}&
{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_4=\partial_4$}& {\scriptsize $q_3(e^{2ax^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $f^1_{23}=1,f^2_{23}=a$}&
{\scriptsize$X_3=(ax^1+x^2)\partial_1+(ax^2-x^1)\partial_2+\partial_3$} {\scriptsize
$$}\\

%{\scriptsize $$}&{\scriptsize $$}&
%{\scriptsize$X_3=\partial_3,\quad
%X_4=\partial_4$}
%{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 {\scriptsize $A_{3,8}\oplus A_1$}&{\scriptsize
$f^2_{13}=-2,f^1_{12}=1,f^3_{23}=1 $}&
{\scriptsize$X_1=e^{-x^2}\partial_1+(2x^3)\partial_2-(x^3)^2\partial_3$}& {\scriptsize$q_4e^{-x^2}x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=\partial_2-x^3\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_{3,9}\oplus A_1$}&{\scriptsize
$f^1_{23}=1,f^2_{13}=-1,f^3_{12}=1 $}&{\scriptsize $
X_1=\frac{cosx^3}{cosx^2}\partial_1+sinx^3\partial_2-\frac{cosx^3sinx^2}
{cosx^2}\partial_3$}&{\scriptsize
$\frac{q_4x^4}{\cosh
x^2}$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=-\frac{sinx^3}{cosx^2}\partial_1+cosx^3\partial_2+\frac{sinx^3sinx^2}{cosx^2}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad X_4=\partial_4$}
{\scriptsize $$}\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline\hline
\end{tabular}
\begin{tabular}{l l l l  p{15mm} }
    \hline\hline
{\scriptsize Lie algebra }& {\scriptsize Structure
constants}&{\scriptsize Left invariant vector fields}
& {\scriptsize $\eta^{1234}$}  \smallskip\\
\hline
\smallskip

{\scriptsize $A_{4,1}$}&{\scriptsize $f^1_{24}=1,f^2_{34}=1 $}&
{\scriptsize$X_1=\partial_1,\quad
X_2=-x^4\partial_1+\partial_2$}& {\scriptsize$q_3x^3+q_4x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\frac{1}{2}(x^4)^2\partial_1-x^4\partial_2+\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A^a_{4,2}$}&{\scriptsize
$f^1_{14}=a,f^2_{24}=1$} &
{\scriptsize$X_1=e^{-ax^4}\partial_1,\quad
X_2=e^{-x^4}\partial_2$}
& {\scriptsize$q_4(e^{-(a+2)x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $f^2_{34}=1,f^3_{34}=1$}&
{\scriptsize$X_3=-x^4e^{-x^4}\partial_2+e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A^1_{4,2}$}&{\scriptsize
$f^1_{14}=1,f^2_{24}=1 $}&
{\scriptsize$X_1=e^{-x^4}\partial_1,\quad
X_2=e^{-x^4}\partial_2$}& {\scriptsize$q_4(e^{-3x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $f^2_{34}=1,f^3_{34}=1$}&
{\scriptsize$X_3=-x^4e^{-x^4}\partial_2+e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{4,3}$}&{\scriptsize
$f^1_{14}=1,f^2_{34}=1$}&
{\scriptsize$X_1=e^{-x^4}\partial_1,\quad
 X_2=\partial_2$}& {\scriptsize$q_1x^1+q_4(e^{-x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=x^4\partial_2+\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_{4,4}$}&{\scriptsize $f^1_{14}=1,f^2_{34}=1 $}&
{\scriptsize $X_1=e^{-x^4}\partial_1$}& {\scriptsize$q_4(e^{-3x^4}-1)$} \\

{\scriptsize $ $}&{\scriptsize $f^1_{24}=1,f^2_{24}=1,f^3_{34}=1$}&
{\scriptsize $X_2=-x^4e^{-x^4}\partial_1+e^{-x^4}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\frac{(x^4)^2}{2}e^{-x^4}\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$-x^4e^{-x^4}\partial_2+e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^{a,b}_{4,5}$}&{\scriptsize
$f^1_{14}=1,f^2_{24}=a,f^3_{34}=b $} &
{\scriptsize$X_1=e^{-x^4}\partial_1$}&
{\scriptsize $(q_1x^1e^{x^4}+$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=e^{-ax^4}\partial_2$}&
{\scriptsize $q_3x^3e^{bx^4})e^{-(a+b+1)x^{4}}+$}\\

{\scriptsize $$}&{\scriptsize$$}&
{\scriptsize$X_3=e^{-bx^4}\partial_3$}&
{\scriptsize $q_4(e^{-(a+b+1)x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^{a,a}_{4,5}$}&{\scriptsize $
f^1_{14}=1,f^2_{24}=a,f^3_{34}=a$}&
{\scriptsize$X_1=e^{-x^4}\partial_1,\quad
X_2=e^{-ax^4}\partial_2$}& {\scriptsize
$q_4(1-e^{-(2a+1)x^4})$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=e^{-ax^4}\partial_3,\quad
X_4=\partial_4$}& {\scriptsize
$$}\\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^{a,1}_{4,5}$}&{\scriptsize $
f^3_{34}=1,f^1_{14}=1,f^2_{24}=a$} &
{\scriptsize$X_1=e^{-x^4}\partial_1
 $}& {\scriptsize$q_1x^1+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=e^{-ax^4}\partial_2 $}
&{\scriptsize $+q_4(e^{-(a+2)x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=e^{-x^4}\partial_3$}
&{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
&{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A^{1,1}_{4,5}$}&{\scriptsize $
f^1_{14}=1,f^3_{34}=1,f^2_{24}=1$} &
{\scriptsize$X_1=e^{-x^4}\partial_1 $}&
{\scriptsize$q_4(e^{-3x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=e^{-x^4}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^{a,b}_{4,6}$}&{\scriptsize
$f^1_{14}=a,f^2_{34}=1,f^3_{34}=b,$} &
{\scriptsize$X_1=e^{-ax^4}\partial_1
$}& {\scriptsize $q_1x^1e^{-2bx^4}$}\\

{\scriptsize $$}&{\scriptsize $f^2_{24}=b,f^3_{24}=-1$}&
{\scriptsize$X_2=e^{-bx^4}cosx^4\partial_2$}
&{\scriptsize $+q_4(e^{-(a+2b)x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$+sinx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=-e^{-bx^4}sinx^4\partial_2 $}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$+cosx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$X_4=\partial_4 $}
{\scriptsize $$}\\
 \hline \hline
\end{tabular}
\begin{tabular}{l l l l  p{15mm} }
    \hline\hline
{\scriptsize Lie algebra }& {\scriptsize Structure
constants}&{\scriptsize Left invariant vector fields}
& {\scriptsize $\eta^{1234}$}  \smallskip\\
\hline
\smallskip
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{4,7}$}&{\scriptsize
$f^1_{14}=2,f^2_{24}=1,f^1_{23}=1$}&
{\scriptsize$X_1=e^{-2x^4}\partial_1
$}& {\scriptsize$q_4(e^{-4x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $f^2_{34}=1,f^3_{34}=1$}&
{\scriptsize$X_2=x^3e^{-x^4}\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$+e^{-x^4}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=-x^3x^4e^{-x^4}\partial_1 $}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$-x^4e^{-x^4}\partial_2+e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{4,8}$}&{\scriptsize
$f^1_{23}=1,f^2_{24}=1,f^3_{34}=-1 $}&
{\scriptsize$X_=\partial_1
$}& {\scriptsize$q_4x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=-x^3e^{-x^4}\partial_1+e^{-x^4}\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=x^4e^{x^4}\partial_3 $}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A^b_{4,9}$}&{\scriptsize
$f^1_{23}=1,f^2_{24}=1,$} &
{\scriptsize$X_1=e^{-(b+1)x^4}\partial_1$}&
{\scriptsize$(q_2x^2$}\\

{\scriptsize $$}&{\scriptsize $f^1_{14}=1+b,f^3_{34}=b $}&
 {\scriptsize $X_2=-x^3e^{-x^4}\partial_1$}
&{\scriptsize $+q_4(e^{-2(b+1)x^4}-1) $}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize
$+e^{-x^4}\partial_2$}& {\scriptsize
$ $}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize
$X_3=e^{-bx^4}\partial_3$}& {\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_4=\partial_4$}
&{\scriptsize $$}\\
\hline
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A^1_{4,9}$}&{\scriptsize $
f^1_{23}=1,f^2_{24}=1,$} &
{\scriptsize$X_1=e^{-2x^4}\partial_1
$}& {\scriptsize$q_4(e^{-4x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $f^1_{14}=2,f^3_{34}=1$}&
{\scriptsize$X_2=-x^3e^{-x^4}\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$+e^{-x^4}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=e^{-x^4}\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^0_{4,9}$}&{\scriptsize
$f^1_{14}=1,f^1_{23}=1,f^2_{24}=1 $}&
{\scriptsize$X_1=e^{-x^4}\partial_1\quad
$}&{\scriptsize $\eta=q_4(e^{-2x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_2=-x^3e^{-x^4}\partial_1+e^{-x^4}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{4,10}$}&{\scriptsize
$f^1_{23}=1,f^3_{24}=-1,f^2_{34}=1 $}&
{\scriptsize$X_1=\partial_1$}& {\scriptsize$q_4x^4$} \\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
X_2=-x^3cosx^4\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize $+cosx^4\frac
{\partial}{\partial x^2}+sinx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=x^3sinx^4\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
-sinx^4\partial_2+cosx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A^a_{4,11}$}&{\scriptsize
$f^1_{23}=1,f^2_{24}=a,f^1_{14}=2a$} & {\scriptsize$X_1=e^{-2ax^4}\partial_1$}& {\scriptsize $q_4(e^{-4ax^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $f^3_{24}=-1,f^2_{34}=1,f^3_{34}=a$}& {\scriptsize$
X_2=-x^3e^{-ax^4}cosx^4\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$+e^{-ax^4}cosx^4\partial_2+e^{-ax^4}sinx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=e^{-ax^4}x^3sinx^4\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$-e^{-ax^4}sinx^4\partial_2+e^{-ax^4}cosx^4\partial_3$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}& {\scriptsize$
X_4=\partial_4$}
{\scriptsize $$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_{4,12}$}&{\scriptsize
$f^1_{13}=1,f^2_{23}=1,$}&
{\scriptsize$X_1=e^{-x^3}\cos{x^{4}}\partial_1$}
& {\scriptsize$q_3(e^{-2x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$+e^{-x^3}\sin{x^{4}}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $f^2_{14}=-1,f^1_{24}=1$}&
{\scriptsize$X_2=-e^{-x^3}\sin{x^{4}}\partial_1$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$+e^{-x^3}\cos{x^{4}}\partial_2$}
{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize$X_3=\partial_3,\quad
X_4=\partial_4$}
{\scriptsize $$}\\

\hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}

{\scriptsize $3A_1\subset 4A_1$}& {\scriptsize $X_1+aX_4,X_2+bX_4$}&
{\scriptsize $X_1+aX_4=\partial_1+a\partial_4$}& {\scriptsize
$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\vspace{2mm}\\
{\scriptsize $$}&{\scriptsize $X_3+cX_4$} &{\scriptsize
$X_2+bX_4=\partial_2+b\partial_4$}&{\scriptsize $\eta^{124}=c(q_1x^1+q_2x^2+q_3x^3)$}\vspace{2mm}\\

{\scriptsize $$}&  {\scriptsize $$}& {\scriptsize
$X_3+cX_4=\partial_3+c\partial_4$}& {\scriptsize $\eta^{143}=b(q_1x^1+q_2x^2+q_3x^3)$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $
$}& {\scriptsize $\eta^{423}=a(q_1x^1+q_2x^2+q_3x^3)$} \\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $X_1+aX_2,X_3,X_4$}&{\scriptsize
$X_1+aX_4=\partial_1+a\partial_4$}
&{\scriptsize $\eta^{134}=q_1x^1+q_2x^3+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_3=\partial_3,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{234}=a(q_1x^1+q_2x^3+q_3x^4)$} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize $$} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $X_2,X_3,X_4$}&{\scriptsize
$X_2=\partial_2,\quad
X_3=\partial_3$}&{\scriptsize $\eta^{234}=q_1x^2+q_2x^3+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&
{\scriptsize $X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $X_1+aX_3,X_2+bX_3,X_4$}&{\scriptsize
$X_1+aX_3=\partial_1+a\partial_3
$}&{\scriptsize $\eta^{124}=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_2+bX_3=\partial_2+b\partial_3$}&{\scriptsize $\eta^{134}=a(q_1x^1+q_2x^2+q_3x^4)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize $$} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $3A_1\subset A_2\oplus2A_1$}&{\scriptsize
$X_1,X_3,X_4$}& {\scriptsize $X_1=\partial_1,\quad X_3=\partial_3$}&{\scriptsize
$\eta^{134}
=q_1x^1+q_2x^3+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}
&{\scriptsize $X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $$}&{\scriptsize $X_2,X_3,X_4$}&{\scriptsize
$X_2=\partial_2,\quad
X_3=\partial_3$}&{\scriptsize $\eta^{234}
=q_1x^2+q_2x^2+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}
&{\scriptsize $X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_2 \oplus A_1\subset A_2\oplus2A_1$}&{\scriptsize
$X_1+a(X_3\cos\varphi $}&{\scriptsize $X_1+a(X_3\cos\varphi$}&
{\scriptsize $\eta^{132}
=(q_3x^2+q_1(e^{-x^1}-1))\sin\varphi$} \\

{\scriptsize $$}& {\scriptsize $+X_4\sin\varphi),$}& {\scriptsize $
+X_4\sin\varphi)=\partial_1+a\cos\varphi\partial_3$}& {\scriptsize
$\eta^{124}
=(q_3x^2+q_1(e^{-x^1}-1))\cos\varphi$}\\

{\scriptsize $$}&{\scriptsize
$X_3\sin\varphi-X_4\cos\varphi;X_2$}&{\scriptsize
$+asin\varphi\partial_4$}&{\scriptsize $\eta^{432}
=a(q_3x^2+q_1(e^{-x^1}-1))$} \\

{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize
$X_3\sin\varphi-X_4cos\varphi=\sin\varphi\partial_3-\cos\varphi\partial_4$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize
$X_2=\partial_2$}&{\scriptsize $$}\\
 \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $A_1\oplus A_2\subset2A_2$}&{\scriptsize
$X_1,X_3;X_2$}&{\scriptsize $X_1=\partial_1-x^2\partial_2
$}&{\scriptsize $\eta^{132}=q_3x^2+q_1(e^{-x^1}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_3=\partial_3,\quad
X_2=\partial_2$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $X_1,X_4;X_2$}&{\scriptsize
$X_1=\partial_1-x^2\partial_2
$}&{\scriptsize $\eta^{142}=q_3x^2+q_1(e^{-x^1}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4,\quad
X_2=\partial_2$}&{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize$$}&{\scriptsize $$}&{\scriptsize $$}\\

{\scriptsize $$}&{\scriptsize $X_1,X_3;X_4$}&{\scriptsize $X_1=\partial_1$}
&{\scriptsize $\eta^{134}=q_3x^4+q_2(e^{-x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_3=\partial_3-x^4\partial_4
,\quad X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $X_2;X_3;X_4$}&{\scriptsize
$X_2=\partial_2
$}&{\scriptsize $\eta^{234}=q_3x^4+q_2(e^{-x^3}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_3=\partial_3-x^4\partial_4
,\quad X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_{3,3}\subset2A_2$}&{\scriptsize
$X_1+X_3;X_2,X_4$}&{\scriptsize $X_1+X_3=\partial_1-x^2\partial_2-x^4\partial_4 $}&{\scriptsize $\eta^{124}=q_1e^{-2x^1}$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_2=\partial_2,\quad
 X_4=\partial_4$}&{\scriptsize $$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_{3,4}\subset2A_2$}&{\scriptsize
$X_1-X_3;X_2,X_4$}&{\scriptsize $X_1-X_3=\partial_1-\partial_3-x^2\partial_2+x^4\partial_4 $}&{\scriptsize $\eta^{124}={\frac{q_1}{2}(x^1-x^3)}$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_2=\partial_2,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{324}=-{\frac{q_1}{2}(x^1-x^3)}$}\\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A^a_{3,5}\subset2A_2$}&{\scriptsize
$X_1+\acute{a}X_3;X_2,X_4$}&{\scriptsize
$X_1+\acute{a}X_3=\partial_1+\acute{a}\partial_3 $}&{\scriptsize $\eta^{124}=q_1(e^{-(\acute{a}+1)}-1)$}\\

{\scriptsize $a=\left\{
                                                                \begin{array}{ll}
                                                                 \acute{a}, & \hbox{0 $< |\acute{a}|<$ 1} \\
                                                                  \frac{1}{\acute{a}}, & \hbox{1$< |\acute{a}|<\infty$ }
                                                                \end{array}
                                                              \right.$}&{\scriptsize $$}&{\scriptsize
$-x^2\partial_2-\acute{a}x^4\partial_4$}&{\scriptsize $\eta^{324}=-\acute{a}q_1(e^{-(\acute{a}+1)}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_2=\partial_2,\quad
X_4=\partial_4$}&{\scriptsize $$}\\

\hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A_{3,1}\oplus A_1$}&{\scriptsize
$X_1,X_2\cos\varphi$}&{\scriptsize $X_1=\partial_1$}& {\scriptsize $\eta^{124}
=(q_1x^1+q_2((x^3)^2$}\\

{\scriptsize $$}&{\scriptsize $+X_3\sin\varphi,X_4$}&{\scriptsize
$X_2\cos\varphi+X_3\sin\varphi=\cos\varphi\partial_2+\sin\varphi\partial_3
 $}&{\scriptsize $+(x^2)^2)^{\frac{1}{2}}+q_3x^4)\cos\varphi$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4$}&{\scriptsize$ \eta^{134}=q_1x^1+q_2((x^3)^2)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize $+(x^2)^2)^{\frac{1}{2}}+q_3x^4)\sin\varphi$} \\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_{3,1}\subset A_{3,1}\oplus A_1$}&{\scriptsize
$X_2+aX_4,X_3+bX_4;X_1$}&{\scriptsize
$X_2+aX_4=\partial_2+a\partial_4-x^3\partial_1
$}&{\scriptsize $\eta^{231} =q_1x^2+q_2x^3$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_3+bX_4=\partial_3+b\partial_4,\quad X_1=\partial_1$}&{\scriptsize $\eta^{231} =b(q_1x^2+q_2x^3)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$$}&{\scriptsize $\eta^{431} =b(q_1x^2+q_2x^3)$} \\
\hline
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 {\scriptsize $3A_1\subset A_{3,2}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2,\quad X_4=\partial_4$}&{\scriptsize $\eta^{124}
=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $A_2 \oplus A_1\subset A_{3,2}\oplus A_1$}&{\scriptsize
$X_3,X_4;X_1$}&{\scriptsize $X_3=\partial_3+x^1\partial_1,\quad X_4=\partial_4,\quad X_1=\partial_1$}&{\scriptsize $\eta^{134}
=q_3x^1+q_1(e^{x^3}-1)$} \\

{\scriptsize $A_{3,2}\subset A_{3,2}\oplus A_1$}&{\scriptsize
$X_3+aX_4;X_1,X_2$}&{\scriptsize $X_3+aX_4=\partial_3+x^4\partial_4$}&{\scriptsize $\eta^{123}
=q_1(e^{x^3}+\frac{1}{a}x^4-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+(x^1+x^2)\partial_1+x^2\partial_1$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize $\eta^{124}
=aq_1(e^{x^3}+\frac{1}{a}x^4-1)$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A_{3,3}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2= \partial_2,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{124}
=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_2 \oplus A_1\subset A_{3,3}\oplus A_1$}&{\scriptsize
$X_3,X_4;X_1\cos\varphi $}&{\scriptsize
$X_3=\partial_3+$}&{\scriptsize $\eta^{134}
=(q_3((x^1)^2+(x^2)^2)^{\frac{1}{2}}$} \\

{\scriptsize $$}&{\scriptsize $+ X_2\sin\varphi$}&{\scriptsize
$((x^1)^2+(x^2)^2)^{\frac{1}{2}}(\cos\varphi\partial_1$}&{\scriptsize $+q_1(e^{x^3}-1))\cos\varphi$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+\sin\varphi\partial_2) ,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{234}
=(q_3((x^1)^2+(x^2)^2)^{\frac{1}{2}}$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1\cos\varphi+X_2\sin\varphi=\cos\varphi\partial_1
$}&{\scriptsize $+q_1(e^{x^3}-1))\sin\varphi$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $+\sin\varphi\partial_2$}&{\scriptsize $$} \\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_{3,3}\subset A_{3,3}\oplus A_1$}&{\scriptsize
$X_3+aX_4;X_1,X_2$}&{\scriptsize $X_3+aX_4=\partial_3+a\partial_4$}&{\scriptsize $\eta^{123}
=q_3(e^{x^3+\frac{1}{a}x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+x^1\partial_1+x^2\partial_2$}&{\scriptsize $\eta^{124} =q_3(e^{x^3+\frac{1}{a}x^4}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A_{3,4}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{124}
=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$}& {\scriptsize $$} \\

{\scriptsize $A_2\oplus A_1\subset A_{3,4}\oplus A_1$}&{\scriptsize
$X_3,X_4;X_1$}&{\scriptsize $X_3=\partial_3+x^1\partial_1 $}&{\scriptsize $\eta^{134}
=q_3x^1+q_1(e^{x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4,\quad
X_1=\partial_1$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $X_3,X_4;X_2$}&{\scriptsize
$X_3=\partial_3-x^2\partial_2
$}&{\scriptsize $\eta^{234}
=q_3x^2+q_1(e^{-x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4,\quad
X_2=\partial_2$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A_{3,4}\subset A_{3,4}\oplus A_1$}&{\scriptsize
$X_3+aX_4;X_1,X_2$}&{\scriptsize $X_3+aX_4=\partial_3+a\partial_4$}&{\scriptsize $\eta^{123}
=\frac{1}{2}q_1(x^3+\frac{1}{a}x^4)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+x^1\partial_1-x^2\partial_2
$}&{\scriptsize $\eta^{124} =\frac{a}{2}q_1(x^3+\frac{1}{a}x^4)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A^a_{3,5}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2,\quad X_4=\partial_4$}
&{\scriptsize $\eta^{124}=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A_2\oplus A_1\subset A^a_{3,5}\oplus
A_1$}&{\scriptsize $X_3,X_4;X_1$}&{\scriptsize
$X_3=\partial_3+x^1\partial_1$}&{\scriptsize $\eta^{134}=q_3x^1+q_1(e^{x^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $
X_4=\partial_4,\quad X_1=\partial_1$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $X_3,X_4;X_2$}&{\scriptsize
$X_1=\partial_3+(ax^2)\partial_2$}&{\scriptsize $\eta^{234}=q_3x^2+q_1(e^{ax^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4,\quad X_2=\partial_2$}&{\scriptsize $$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A^a_{3,5}$}&{\scriptsize
$X_3+\acute{a}X_4;X_1,X_2$}&{\scriptsize
$X_3+\acute{a}X_4=\partial_3+a\partial_4+x^1\partial_1+ax^2\partial_2$}&{\scriptsize
$\eta^{123}=q_1(e^{\frac{1}{2}(a+1)(x^3+\frac{1}{a}x^4)}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize
$\eta^{124}=aq_1(e^{\frac{1}{2}(a+1)(x^3+\frac{1}{a}x^4)}-1)$} \\

 \hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A_{3,6}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2,\quad
X_4=\partial_4$}&{\scriptsize $\eta^{124}
=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A_{3,6}\subset A_{3,6}\oplus A_1$}&{\scriptsize
$X_3+aX_4;X_1,X_2$}&{\scriptsize $X_3+aX_4=\partial_3+a\partial_4$}&{\scriptsize $\eta^{123}
=\frac{1}{2}q_1(x^3+\frac{1}{a}x^4)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+x^2\partial_1-x^1\partial_2$}&{\scriptsize $\eta^{124} =\frac{1}{2}q_1(x^3+\frac{1}{a}x^4)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset A^a_{3,7}\oplus A_1$}&{\scriptsize
$X_1,X_2,X_4$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2,\quad X_4=\partial_4$}&{\scriptsize $\eta^{124}=q_1x^1+q_2x^2+q_3x^4$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A^a_{3,7}\subset A^a_{3,7}\oplus A_1$}&{\scriptsize
$X_3+\acute{a} X_4;X_1,X_2$}&{\scriptsize
$X_3+\acute{a}X_4=\partial_3+a\partial_4$}&{\scriptsize $\eta^{123}=q_1(e^{x^4+ax^3}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$+(x^2+ax^1)\partial_1+(ax^2-x^1)\partial_2$}&{\scriptsize
$\eta^{124}=q_1(e^{x^4+ax^3}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize
$$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize $A_2\oplus A_1\subset A_{3,8}\oplus A_1$}&{\scriptsize
$X_2,X_4;X_1$}&{\scriptsize $X_2=\partial_2+x^1\partial_1
$}&{\scriptsize $\eta^{124}=q_3x^1+q_1(e^{x^2}-1)$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_4=\partial_4,\quad
X_1=\partial_1$}&{\scriptsize
$$} \\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize $A_{3,8}\subset A_{3,8}\oplus A_1$}&{\scriptsize
$X_3+\acute{a} X_4;X_1,X_2$}&{\scriptsize
$X_1=e^{-x^2}\partial_1+2x^3\partial_2-(x^3)^2\partial_3
$}&{\scriptsize $\eta^{123}=0$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
$X_2=\partial_2-x^3\partial_3,\quad X_3=\partial_3$}&{\scriptsize
$$} \\

{\scriptsize $A_{3,8}\subset A_{3,9}\oplus A_1$}&{\scriptsize
$;X_1,X_2,X_3$}&{\scriptsize $X_1=\frac{cosx^3}{cosx^2}\partial_1+sinx^3\partial_2-\frac{cosx^3sinx^2}
{cosx^2}\partial_3
$}&{\scriptsize $\eta^{123}=0$}\\
{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
	$X_2=-\frac{sinx^3}{cosx^2}\partial_1+cosx^3\partial_2+\frac{sinx^3sinx^2}{cosx^2}\partial_3$}&{\scriptsize
	$$} \\
{\scriptsize $$}&{\scriptsize $$}&{\scriptsize
	$X_3=\partial_3$}&{\scriptsize
	$$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$3A_1\subset
A_{4,1}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad
X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,1}\subset
A_{4,1}$}&{\scriptsize$X_4+aX_3,$}&{\scriptsize$X_4+aX_3=\partial_4$}&{\scriptsize$\eta^{421}=q_1(\frac{1}{a}x^3+x^4)+q_2x^2))$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$+a\partial_3+x^2\partial_1$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$X_2;X_1$}&{\scriptsize$
X_2=\partial_2 ,\quad
X_1=\partial_1$}&{\scriptsize$\eta^{321}=a(q_1(\frac{1}{a}x^3+x^4)+q_2x^2))$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$3A_1\subset
A^a_{4,2}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,2}\subset
A^a_{4,2}$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+(x^3+x^2)\partial_2$}&{\scriptsize$\eta^{234}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$+x^3(\partial_3+a\partial_1)$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_2=\partial_2,\quad X_3=\partial_3+a\partial_1$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,4}\subset
A^a_{4,2}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+ax^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1x^4$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^\nu_{3,5}\subset
A^a_{4,2}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_1-x^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{(a+1)x^4}-1)$}\\

{\scriptsize$\nu=\left\{
                                                                \begin{array}{ll}
                                                                 a, & \hbox{ $ |a|<$ 1} \\
                                                                  \frac{1}{a}, & \hbox{$ |a|>$ 1 }
                                                                \end{array}
                                                              \right.$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1 ,\quad X_2=\partial_2$}&{\scriptsize$$}\\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$3A_1\subset
A^1_{4,2}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,2}\subset
A^1_{4,2}$}&{\scriptsize$X_4;X_2,X_3+aX_1$}&{\scriptsize$X_4=\partial_4+(x^2+x^3)\partial_2+x^3\partial_3$}&{\scriptsize$\eta^{234}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_2=\partial_2
,\quad X_3+aX_1=\partial_3+a\partial_1$}&{\scriptsize$\eta^{124}=-aq_1(e^{2x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,3}\subset
A^1_{4,2}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+x^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{2x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $X_1=\partial_1,\quad
X_2=\partial_2$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$3A_1\subset
A_{4,3}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1\quad,X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_2\oplus A_1\subset
A_{4,3}$}&{\scriptsize$X_4+aX_3,X_2;X_1$}&{\scriptsize$X_4+aX_3=\partial_4+a\partial_3+x^1\partial_1$}&{\scriptsize$\eta^{123}=a(q_3x^1$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_2=\partial_2,\quad X_1=\partial_1$}&{\scriptsize$+q_1(e^{\frac{1}{2}(x^4+\frac{1}{a}x^3)}-1))$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$\eta^{124}=q_3x^1$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$+q_1(e^{\frac{1}{2}(x^4+\frac{1}{a}x^3)}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,1}\subset
A_{4,3}$}&{\scriptsize$X_3,X_4;X_2$}&{\scriptsize$X_3=\partial_3-x^4\partial_2
$}&{\scriptsize$\eta^{234}=q_1x^3+q_2x^4$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_4=\partial_4,\quad
 X_2=\partial_2$}&{\scriptsize$$}\\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}

{\scriptsize$3A_1\subset
A_{4,4}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,2}\subset
A_{4,4}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+(x^1+x^2)\partial_1+x^2\partial_2
$}&{\scriptsize$\eta^{124}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$3A_1\subset
A^{a,b}_{4,5}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x_2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^a_{3,5}\subset
A^{a,b}_{4,5}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+x^1\partial_1+(ax^2)\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{(a+1)x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^b_{3,5}\subset
A^{a,b}_{4,5}$}&{\scriptsize$X_4;X_1,X_3$}&{\scriptsize$X_4=\partial_4+x^1\partial_2+(bx^3)\partial_3$}&{\scriptsize$\eta^{134}=q_1(e^{(b+1)x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_3=\partial_3$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^\nu_{3,5}\subset
A^{a,b}_{4,5}$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+(bx^2)\partial_2+(bx^3)\partial_3$}&{\scriptsize$\eta^{234}=q_1(e^{(a+b)x^4}-1)$}\\

{\scriptsize$\nu=\left\{
                                                                \begin{array}{ll}
                                                                 \frac{a}{b}, & \hbox{ $ |\frac{a}{b}|<$ 1} \\
                                                                  \\\frac{b}{a}, & \hbox{$ |\frac{a}{b}|>$ 1 }
                                                                \end{array}
                                                              \right.$}&{\scriptsize$$ }&{\scriptsize$
X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$$}\\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$3A_1\subset
A^{a,a}_{4,5}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,3}\subset
A^{a,a}_{4,5}$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+(ax^2)\partial_2+(ax^3)\partial_3$}&{\scriptsize$\eta^{234}=q_1(e^{2ax^1}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_2=\partial_2,\quad
X_3=\partial_3$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^a_{3,5}\subset A^{a,a}_{4,5}$}&{\scriptsize
$X_4;X_1,$}&{\scriptsize$X_4=\partial_4+x^1\partial_1$}&{\scriptsize$\eta^{124}=q_1(e^{(a+1)x^4}-1)\cos\varphi$}\\

{\scriptsize$$}&{\scriptsize$X_2\cos\phi+X_3\sin\phi$}&{\scriptsize
$+a((x^2)^2+(x^3)^2)^{\frac{1}{2}}(\cos\varphi\partial_2+\sin\varphi\partial_3)$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad
X_2\cos\varphi+X_3\sin\varphi=\cos\phi\partial_2
+\sin\varphi\partial_3$}&{\scriptsize$\eta^{134}=q_1(e^{(a+1)x^4}-1)\cos\varphi$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$3A_1\subset
A^{a,1}_{4,5}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,3}\subset
A^{a,1}_{4,5}$}&{\scriptsize$X_4;X_1,X_3$}&{\scriptsize$X_4=\partial_4+x^1\partial_1+x^3\partial_3$}&{\scriptsize$\eta^{134}=q_1(e^{2x^1}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_3=\partial_3$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^a_{3,5}\subset
A^{a,1}_{4,5}$}&{\scriptsize$X_4;X_1\cos\phi$}&{\scriptsize$X_4=\partial_4+((x^1)^2+(x^3)^2)^{\frac{1}{2}}$}&{\scriptsize$\eta^{124}=q_1(e^{(a+1)x^4}-1)\cos\varphi$}\\

{\scriptsize$$}&{\scriptsize$+X_3\sin\phi,X_2$}&{\scriptsize$(\cos\varphi\partial_1+\sin\varphi\partial_3)+ax^2\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1\cos\varphi+X_3\sin\varphi=\cos\varphi\partial_1$}&{\scriptsize$\eta^{432}=q_1(e^{(a+1)x^4}-1)\sin\varphi$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$+\sin\varphi\partial_3,\quad X_2=\partial_2$}&{\scriptsize$$}\\
{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize $3A_1\subset
A^{1,1}_{4,5}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize
$X_1=\partial_1,\quad
X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize $\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_{3,3}\subset
A^{1,1}_{4,5}$}&{\scriptsize$X_4;X_1+aX_3,$}&{\scriptsize$X_4=\partial_4+x^1(\partial_1+a\partial_3)$}&{\scriptsize$\eta^{124}=q_1(e^{2x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$$}&{\scriptsize$X_2+bX_3$}&{\scriptsize$+x^2(\partial_2+b\partial_3),\quad
X_1+aX_3=\partial_1+a\partial_3$}&{\scriptsize$\eta^{134}=bq_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_2+bX_3=\partial_2+b\partial_3$}&{\scriptsize$\eta^{432}=aq_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$X_4;X_1+aX_2,X_3$}&{\scriptsize$X_4=\partial_4+x^2(\partial_1+a\partial_2)+x^3\partial_3$}&{\scriptsize$\eta^{134}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
 X_1+aX_2=\partial_1+a\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{234}=aq_1(e^{2x^4}-1)$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+x^2\partial_2+x^3\partial_3$}&{\scriptsize$\eta^{234}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$3A_1\subset
A^{a,b}_{4,6}$}&{\scriptsize$X_1,X_2,X_3$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$\eta^{123}=q_1x^1+q_2x^2+q_3x^3$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^b_{3,7}\subset A^{a,b}_{4,6}
$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+ (bx^2+x^3)\partial_2+(bx^3-x^2)\partial_3
$}&{\scriptsize$\eta^{234}=q_1(e^{2bx^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_2=\partial_2,\quad X_3=\partial_3$}&{\scriptsize$$}\\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$A_{3,1}\subset
A_{4,7}$}&{\scriptsize$X_2,X_3;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1$}&{\scriptsize$\eta^{123}=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_3=\partial_3
,\quad X_1=\partial_1$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A^{{1}/{2}}_{3,5}\subset
A_{4,7}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+2x^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{3x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$A_{3,1}\subset
A_{4,8}$}&{\scriptsize$X_2,X_3;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1$}&{\scriptsize$\eta^{123}=q_2x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_3=\partial_3
,\quad X_1=\partial_1$}&{\scriptsize$$}\\

{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$}&{\scriptsize $$} \\

{\scriptsize$A_2\oplus A_1 \subset
A_{4,8}$}&{\scriptsize$X_4,X_1;X_2$}&{\scriptsize$X_4=\partial_4+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_3x^2+q_1(e^{x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$X_4,X_1;X_3$}&{\scriptsize$X_4=\partial_4-x^3\partial_3$}&{\scriptsize$\eta^{134}=q_3x^3+q_1(e^{-x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_3=\partial_3$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$A_{3,1}\subset
A^{b}_{4,9}$}&{\scriptsize$X_2,X_3;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1$}&{\scriptsize$\eta^{123}=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_3=\partial_3
,\quad X_1=\partial_1$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A^\nu_{3,5}\subset
A^{b}_{4,9}$}&{\scriptsize$X_4;X_2,X_3$}&{\scriptsize$X_4=\partial_4+(b+1)x^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{(b+2)x^4}-1)$}\\

{\scriptsize$ \nu=\left\{
                                                                \begin{array}{ll}
                                                                 {1+b} & \hbox{ $ |1+b|<$ 1} \\
                                                                  \frac{1}{1+b} & \hbox{$ |1+b|>$ 1 }
                                                                \end{array}
                                                              \right.$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad
X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_{3,4}\subset
A^{-1/2}_{4,9}$}&{\scriptsize$X_4;X_1,X_3$}&{\scriptsize$
X_4=\partial_4+(x^1/2)\partial_1-(x^3/2)\partial_3$}&{\scriptsize$\eta^{134}=q_1x^4$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_3=\partial_3$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A^\omega_{3,5}\subset
A^{b}_{4,9}$}&{\scriptsize$X_4;X_1,X_3$}&{\scriptsize$X_4=\partial_4+(b+1)x^1\partial_1+(bx^3)\partial_3$}&{\scriptsize$\eta^{134}=q_1(e^{(2b+1)x^4}-1)$}\\

{\scriptsize$\omega=\left\{
                                                                \begin{array}{ll}
                                                                 \frac{b}{1+b} & \hbox{ $ |\frac{b}{1+b}|<$ 1} \\
                                                                  \\\frac{1+b}{b} & \hbox{$ |\frac{b}{1+b}|>$ 1 }
                                                                \end{array}
                                                              \right.$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad
X_3=\partial_3$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\scriptsize$A_{3,1}\subset
A^{1}_{4,9}$}&{\scriptsize$X_2,X_3;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1,\quad
$}&{\scriptsize$\eta^{123}=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_3=\partial_3
,\quad X_1=\partial_1$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A^{1/2}_{3,5}\subset
A^{1}_{4,9}$}&{\scriptsize$X_4;X_1$}&{\scriptsize$X_4=\partial_4+2x^1\partial_1$}&{\scriptsize$\eta^{124}=q_1(e^{3x^4}-1)\cos\varphi$}\\

{\scriptsize$$}&{\scriptsize$X_2\cos\phi+X_3\sin\phi$}&{\scriptsize$+(x^2\cos\varphi+x^3\sin\varphi)(\cos\varphi\partial_2+\sin\varphi\partial_3)$}&{\scriptsize$\eta^{134}=q_1(e^{3x^4}-1)\sin\varphi$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_2\cos\phi+X_3\sin\phi=\cos\varphi\partial_2
+\sin\varphi\partial_3$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_{3,1}\subset
A^{0}_{4,9}$}&{\scriptsize$X_2,X_3,X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1,\quad
X_3=\partial_3
,\quad X_1=\partial_1$}&{\scriptsize$\eta^{123}=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_2\oplus A_1\subset
A^{0}_{4,9}$}&{\scriptsize$X_3,X_4;X_1$}&{\scriptsize$X_3=\partial_3,\quad X_4=\partial_4+x^1\partial_1$}&{\scriptsize$\eta^{134}=q_3x^1+q_2(e^{-x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$\quad X_1=
\partial_1$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_{3,3}\subset
A^{0}_{4,9}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_4=\partial_4+x^1\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{124}=q_1(e^{2x^4}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_{3,2}\subset
A^{0}_{4,9}$}&{\scriptsize$X_4+aX_3;X_1,X_2$}&{\scriptsize$X_4+aX_3=\partial_4+a\partial_3$}&{\scriptsize$\eta^{124}=q_1(e^{x^4+\frac{1}{a}x^3}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$+(ax^2+x^1)\partial_1+x^2\partial_2$}&{\scriptsize$\eta^{123}=aq_1(e^{x^4+\frac{1}{a}x^3}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_1=\partial_1,\quad X_2=\partial_2$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$A_{3,1}\subset
A_{4,10}$}&{\scriptsize$X_2,X_3,;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1$}&{\scriptsize$\eta_1=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_3=\partial_3,\quad
X_1=\partial_1$}&{\scriptsize$$}\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\scriptsize$A_{3,1}\subset{A^a}_{4,11}$}&{\scriptsize$X_2,X_3;X_1$}&{\scriptsize$X_2=\partial_2-x^3\partial_1
$}&{\scriptsize$\eta_1=q_1x^2+q_2x^3$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$
X_3=\partial_3 ,\quad
X_1=\partial_1$}&{\scriptsize$$}\\
 \hline\hline
\end{tabular}
\begin{tabular}{l l l  l p{15mm} }
    \hline\hline
{\scriptsize Lie subalgebra }& {\scriptsize Lie subalgebra
basis}&{\scriptsize Left invariant vector fields}& {\scriptsize
$\eta^{ijk}$}  \smallskip\\
\hline
\smallskip

\vspace{-2mm}
{\scriptsize$A_{3,3}\subset
A_{4,12}$}&{\scriptsize$X_3;X_1,X_2$}&{\scriptsize$X_3=\partial_3+x^1\partial_1 +x^2\partial_2
 $}&{\scriptsize$\eta^{123}=q_1(e^{2x^3}-1)$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad
 X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A_{3,6}\subset
A_{4,12}$}&{\scriptsize$X_4;X_1,X_2$}&{\scriptsize$X_1=\partial_4+x^2\partial_1-x^1\partial_2$}&{\scriptsize$\eta^{124}=q_1x^4$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad
 X_2=\partial_2$}&{\scriptsize$$}\\

{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}&{\scriptsize$$}\\

{\scriptsize$A^{|a|}_{3,7}\subset
A_{4,12}$}&{\scriptsize$X_4+aX_3;X_1,X_2$}&{\scriptsize$X_4+aX_3=\partial_4+a\partial_3$}&{\scriptsize$\eta^{124}=q_1(e^{x^3+ax^4}-1)$}\\

{\scriptsize$(a\neq0)$}&{\scriptsize$$}&{\scriptsize$+(ax^1+x^2)\partial_1+(ax^2-x^1)\partial_2
 $}&{\scriptsize$\eta^{123}=aq_1(e^{x^3+ax^4}-1)$}\\

 {\scriptsize$$}&{\scriptsize$$}&{\scriptsize$X_1=\partial_1,\quad
 X_2=\partial_2$}&{\scriptsize$$}\\
 \hline\hline
\end{tabular}
